Weak Decays Of Heavy Mesons In A Covariant Quark Model

In this paper we investigate weak decays of heavy mesons in the framework of a covariant quark model, which is based on the Bethe-Salpeter equation in instantaneous approximation. Apart from a phenomenological confinement potential, a residual interaction induced by instantons is adopted. Masses and many decay observables of light mesons have already been described successfully in this model. An appropiate extension allows a unified description of light and heavy systems. Using a set of parameters which are fixed by the mass spectra, we evaluate the form factors of semileptonic decays of charmed and bottom mesons. In the heavy quark limit these can be reduced to the Isgur-Wise function, which is calculated. Finally the form factors are used to determine the non-leptonic decay rates of B mesons in the factorization approximation.

==> BD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4679,2807)(0,0)%
\special{psfile=Weak_Decays_BD_plot.ps llx=0 lly=0 urx=936 ury=655 rwi=9360}
\put(4216,2494){\makebox(0,0)[r]{\tiny model $\cal B$}}%
\put(4216,2594){\makebox(0,0)[r]{\tiny model $\cal A$}}%
\put(4216,2694){\makebox(0,0)[r]{\tiny CLEO \cite{CLEOD}}}%
\put(2614,50){\makebox(0,0){$q^2 [GeV^2]$}}%
\put(100,1603){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d \Gamma /dq^2 [ns^{-1} GeV^{-2}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,300){\makebox(0,0){12}}%
\put(3958,300){\makebox(0,0){10}}%
\put(3286,300){\makebox(0,0){8}}%
\put(2615,300){\makebox(0,0){6}}%
\put(1943,300){\makebox(0,0){4}}%
\put(1272,300){\makebox(0,0){2}}%
\put(600,300){\makebox(0,0){0}}%
\put(550,2326){\makebox(0,0)[r]{2}}%
\put(550,1363){\makebox(0,0)[r]{1}}%
\put(550,400){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> BDstar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4679,2807)(0,0)%
\special{psfile=Weak_Decays_BDstar_plot.ps llx=0 lly=0 urx=936 ury=655 rwi=9360}
\put(4216,2494){\makebox(0,0)[r]{\tiny model $\cal B$}}%
\put(4216,2594){\makebox(0,0)[r]{\tiny model $\cal A$}}%
\put(4216,2694){\makebox(0,0)[r]{\tiny CLEO\cite{CLEODstar}}}%
\put(2614,50){\makebox(0,0){$q^2 [GeV^2]$}}%
\put(100,1603){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d \Gamma /dq^2  [ns^{-1} GeV^{-2}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4629,300){\makebox(0,0){12}}%
\put(3958,300){\makebox(0,0){10}}%
\put(3286,300){\makebox(0,0){8}}%
\put(2615,300){\makebox(0,0){6}}%
\put(1943,300){\makebox(0,0){4}}%
\put(1272,300){\makebox(0,0){2}}%
\put(600,300){\makebox(0,0){0}}%
\put(550,2807){\makebox(0,0)[r]{5}}%
\put(550,2326){\makebox(0,0)[r]{4}}%
\put(550,1844){\makebox(0,0)[r]{3}}%
\put(550,1363){\makebox(0,0)[r]{2}}%
\put(550,881){\makebox(0,0)[r]{1}}%
\put(550,400){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> Weak_Decays_B.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=Weak_Decays_B.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8327,10834)(1369,-10274)
\put(3676,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$B$\special{ps: grestore}}}}
\put(5026,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$B^*$\special{ps: grestore}}}}
\put(6376,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$B_0^*$\special{ps: grestore}}}}
\put(7726,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$B_1$\special{ps: grestore}}}}
\put(9076,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$B_2^*$\special{ps: grestore}}}}
\put(3676,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{-}$\special{ps: grestore}}}}
\put(5026,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{-}$\special{ps: grestore}}}}
\put(6376,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{+}$\special{ps: grestore}}}}
\put(7726,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{+}$\special{ps: grestore}}}}
\put(9076,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2^{+}$\special{ps: grestore}}}}
\put(1561,-9942){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$J^{\pi}$\special{ps: grestore}}}}
\put(3781,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\dagger$\special{ps: grestore}}}}
\put(9181,-4966){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\dagger$\special{ps: grestore}}}}
\put(7876,-5281){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\dagger$\special{ps: grestore}}}}
\end{picture}


==> Weak_Decays_Bottomonium.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=Weak_Decays_Bottomonium.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9701,10759)(1346,-10274)
\put(3676,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\eta_b$\special{ps: grestore}}}}
\put(5026,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\Upsilon$\special{ps: grestore}}}}
\put(6376,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$h_b$\special{ps: grestore}}}}
\put(7726,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\chi_{b0}$\special{ps: grestore}}}}
\put(9076,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\chi_{b1}$\special{ps: grestore}}}}
\put(10426,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\chi_{b2}$\special{ps: grestore}}}}
\put(3676,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{-+}$\special{ps: grestore}}}}
\put(5026,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{--}$\special{ps: grestore}}}}
\put(6376,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{+-}$\special{ps: grestore}}}}
\put(7726,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{++}$\special{ps: grestore}}}}
\put(9076,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{++}$\special{ps: grestore}}}}
\put(10426,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2^{++}$\special{ps: grestore}}}}
\put(1561,-9942){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$J^{\pi c}$\special{ps: grestore}}}}
\end{picture}


==> Weak_Decays_Bs.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=Weak_Decays_Bs.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8414,10834)(1369,-10274)
\put(3676,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$B_s$\special{ps: grestore}}}}
\put(5026,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$B_s^*$\special{ps: grestore}}}}
\put(6376,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$B_{s0}^*$\special{ps: grestore}}}}
\put(7726,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$B_{s1}$\special{ps: grestore}}}}
\put(9076,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$B_{s2}^*$\special{ps: grestore}}}}
\put(3676,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{-}$\special{ps: grestore}}}}
\put(5026,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{-}$\special{ps: grestore}}}}
\put(6376,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{+}$\special{ps: grestore}}}}
\put(7726,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{+}$\special{ps: grestore}}}}
\put(9076,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2^{+}$\special{ps: grestore}}}}
\put(1561,-9942){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$J^{\pi}$\special{ps: grestore}}}}
\end{picture}


==> Weak_Decays_Charmonium.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=Weak_Decays_Charmonium.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9701,10759)(1346,-10274)
\put(3676,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\eta_c$\special{ps: grestore}}}}
\put(5026,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$J/\Psi$\special{ps: grestore}}}}
\put(6376,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$h_c$\special{ps: grestore}}}}
\put(7726,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\chi_{c0}$\special{ps: grestore}}}}
\put(9076,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\chi_{c1}$\special{ps: grestore}}}}
\put(10426,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\chi_{c2}$\special{ps: grestore}}}}
\put(3676,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{-+}$\special{ps: grestore}}}}
\put(5026,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{--}$\special{ps: grestore}}}}
\put(6376,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{+-}$\special{ps: grestore}}}}
\put(7726,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{++}$\special{ps: grestore}}}}
\put(9076,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{++}$\special{ps: grestore}}}}
\put(10426,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2^{++}$\special{ps: grestore}}}}
\put(1561,-9942){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$J^{\pi c}$\special{ps: grestore}}}}
\end{picture}


==> Weak_Decays_D.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=Weak_Decays_D.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8327,10834)(1369,-10274)
\put(3676,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$D$\special{ps: grestore}}}}
\put(5026,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$D^*$\special{ps: grestore}}}}
\put(6376,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$D_0^*$\special{ps: grestore}}}}
\put(7726,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$D_1$\special{ps: grestore}}}}
\put(9076,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$D_2^*$\special{ps: grestore}}}}
\put(3676,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{-}$\special{ps: grestore}}}}
\put(5026,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{-}$\special{ps: grestore}}}}
\put(6376,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{+}$\special{ps: grestore}}}}
\put(7726,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{+}$\special{ps: grestore}}}}
\put(9076,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2^{+}$\special{ps: grestore}}}}
\put(1561,-9942){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$J^{\pi}$\special{ps: grestore}}}}
\put(7831,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\dagger$\special{ps: grestore}}}}
\end{picture}


==> Weak_Decays_Ds.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=Weak_Decays_Ds.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8422,10834)(1369,-10274)
\put(3676,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$D_s$\special{ps: grestore}}}}
\put(5026,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$D_s^*$\special{ps: grestore}}}}
\put(6376,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$D_{s0}^*$\special{ps: grestore}}}}
\put(7726,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$D_{s1}$\special{ps: grestore}}}}
\put(9076,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$D_{s2}^*$\special{ps: grestore}}}}
\put(3676,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{-}$\special{ps: grestore}}}}
\put(5026,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{-}$\special{ps: grestore}}}}
\put(6376,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{+}$\special{ps: grestore}}}}
\put(7726,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{+}$\special{ps: grestore}}}}
\put(9076,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2^{+}$\special{ps: grestore}}}}
\put(1561,-9942){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$J^{\pi}$\special{ps: grestore}}}}
\end{picture}


==> Weak_Decays_isovector.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=Weak_Decays_isovector.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16450,10759)(1346,-10274)
\put(3676,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\pi$\special{ps: grestore}}}}
\put(5026,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\rho$\special{ps: grestore}}}}
\put(6376,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$b_1$\special{ps: grestore}}}}
\put(7726,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a_0$\special{ps: grestore}}}}
\put(9076,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a_1$\special{ps: grestore}}}}
\put(10426,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a_2$\special{ps: grestore}}}}
\put(11776,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\pi_2$\special{ps: grestore}}}}
\put(13126,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\rho_3$\special{ps: grestore}}}}
\put(14476,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a_4$\special{ps: grestore}}}}
\put(15826,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\rho_5$\special{ps: grestore}}}}
\put(17176,290){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a_6$\special{ps: grestore}}}}
\put(3676,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{-+}$\special{ps: grestore}}}}
\put(5026,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{--}$\special{ps: grestore}}}}
\put(6376,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{+-}$\special{ps: grestore}}}}
\put(7726,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$0^{++}$\special{ps: grestore}}}}
\put(9076,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$1^{++}$\special{ps: grestore}}}}
\put(10426,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2^{++}$\special{ps: grestore}}}}
\put(11776,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$2^{-+}$\special{ps: grestore}}}}
\put(13126,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$3^{--}$\special{ps: grestore}}}}
\put(14476,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$4^{++}$\special{ps: grestore}}}}
\put(15826,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$5^{--}$\special{ps: grestore}}}}
\put(17176,-9942){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$6^{++}$\special{ps: grestore}}}}
\put(1561,-9942){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$J^{\pi c}$\special{ps: grestore}}}}
\end{picture}

